Like a Hammer, It Can Build, It Can Break: Large Language Model Uses, Perceptions, and Adoption in Cybersecurity Operations on Reddit

Large language models (LLMs) have recently emerged as promising tools for augmenting Security Operations Center (SOC) workflows, with vendors increasingly marketing autonomous AI solutions for SOCs. However, there remains a limited empirical understanding of how such tools are used, perceived, and adopted by real-world security practitioners. To address this gap, we conduct a mixed-methods analysis of discussions in cybersecurity-focused forums to learn how a diverse group of practitioners use and perceive modern LLM tools for security operations. More specifically, we analyzed 892 posts between December 2022 and September 2025 from three cybersecurity-focused forums on Reddit, and, using a combination of qualitative coding and statistical analysis, examined how security practitioners discuss LLM tools across three dimensions: (1) their stated tools and use cases, (2) the perceived pros and cons of each tool across a set of critical factors, and (3) their adoption of such tools and the expected impacts on the cybersecurity industry and individual analysts. Overall, our findings reveal nuanced patterns in LLM tools adoption, highlighting independent use of LLMs for low-risk, productivity-oriented tasks, alongside active interest around enterprise-grade, security-focused LLM platforms. Although practitioners report meaningful gains in efficiency and effectiveness in LLM-assisted workflows, persistent issues with reliability, verification overheads, and security risks sharply constrain the autonomy granted to LLM tools. Based on these results, we also provide recommendations for developing and adopting LLM tools to ensure the security of organizations and the safety of cybersecurity practitioners.

==> tables/thread-freq.tex <==

\begin{figure}[tbh]
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=0.50\textwidth,
    height=0.6\columnwidth,
    bar width=4pt,
    ymin=0,
    ylabel={\#Threads},
    ytick = {0,2,4,6,8,10},
    % xlabel={Month-Year},
    symbolic x coords={
    12-2022,01-2023,02-2023,03-2023,04-2023,05-2023,06-2023,07-2023,08-2023,09-2023,
    10-2023,11-2023,12-2023,01-2024,02-2024,03-2024,04-2024,05-2024,06-2024,07-2024,08-2024,
    09-2024,10-2024,11-2024,12-2024,01-2025,02-2025,03-2025,04-2025,05-2025,06-2025,07-2025,08-2025,09-2025
    },
    xtick={
    12-2022,03-2023,06-2023,09-2023,12-2023,03-2024,06-2024,09-2024,12-2024,03-2025,06-2025,09-2025
    },
    xticklabel style={rotate=65, anchor=east, font=\scriptsize},
    yticklabel style={font=\scriptsize},
    ymajorgrids,
    grid style={dashed,opacity=0.4},
    enlarge x limits=0.03,
    nodes near coords,
    nodes near coords style={font=\tiny, rotate=0},
]
\addplot coordinates {
  (12-2022,2) (01-2023,1) (02-2023,1) (03-2023,0) (04-2023,3) (05-2023,0)
  (06-2023,0) (07-2023,2) (08-2023,1) (09-2023,1) (10-2023,0) (11-2023,0) (12-2023,0)
  (01-2024,1) (02-2024,2) (03-2024,1) (04-2024,1) (05-2024,2) (06-2024,0) (07-2024,0) (08-2024,1)
  (09-2024,2) (10-2024,1) (11-2024,4) (12-2024,4)
  (01-2025,3) (02-2025,4) (03-2025,10) (04-2025,8) (05-2025,6) (06-2025,8) (07-2025,4) (08-2025,3) (09-2025,0)
};
\end{axis}
\end{tikzpicture}
\caption{\textbf{Number of Threads in Our Dataset Over Time.}}
\label{fig:thread-freq}
\end{figure}
